On the Interplay between Self-Driving Cars and Public Transportation

Cities worldwide struggle with overloaded transportation systems and their externalities. The emerging autonomous transportation technology has the potential to alleviate these issues, but the decisions of profit-maximizing operators running large autonomous fleets could negatively impact other stakeholders and the transportation system. An analysis of these tradeoffs requires modeling the modes of transportation in a unified framework. In this paper, we propose such a framework, which allows us to study the interplay among mobility service providers (MSPs), public transport authorities, and customers. Our framework combines a graph-theoretic network model for the transportation system with a game-theoretic market model in which MSPs are profit maximizers while customers select individually-optimal transportation options. We apply our framework to data for the city of Berlin and present sensitivity analyses to study parameters that MSPs or municipalities can strategically influence. We show that autonomous ride-hailing systems may cannibalize a public transportation system, serving between 7% and 80% of all customers, depending on market conditions and policy restrictions.

==> graphics/tikz/basicExampleSketch.tex <==
\tikzstyle{node graph} = [circle,thick]
\tikzstyle{public} = [-,thick,color=publicTransit]
\tikzstyle{road} = [-,thick,color=amod]
\tikzstyle{walk} = [-,thick,color=walking]

\begin{tikzpicture}[scale=1.0]
    \node[node graph,draw] at (0,0) (node0) {$\vertex{1}$};
    \node[node graph,draw] at (4,0) (node1) {$\vertex{2}$};
     
    \draw[road,->] (node0) to[out=-10,in=190,edge node={node [sloped,above] {$\arc{1}$}}] (node1); 
    \draw[public,->] (node0) to[out=-35,in=215,edge node={node [sloped,above] {$\arc{2}$}}] (node1); 
    \draw[walk,->] (node0) to[out=-60,in=240,edge node={node [sloped,above] {$\arc{3}$}}] (node1); 
    
    \draw[road,->] (node1) to[out=170,in=10,edge node={node [sloped,above] {$\arc{4}$}}] (node0); 
    \draw[public,->] (node1) to[out=145,in=35,edge node={node [sloped,above] {$\arc{5}$}}] (node0); 
    \draw[walk,->] (node1) to[out=120,in=60,edge node={node [sloped,above] {$\arc{6}$}}] (node0); 
\end{tikzpicture}


==> graphics/tikz/e1Old.tex <==
\begin{tikzpicture}
     % Settings
     \tikzset{bar width=\barwidthPlot,
             }
     \pgfplotsset{dummy plot/.style={xtick={},xticklabels={},
                                     ytick={},yticklabels={},
                                     ylabel={},xlabel={},
                                     grid=none,
                                     axis line style={opacity=0.0},
                                     }
                 }
     \pgfplotsset{width=8.5cm,height=3.5cm,
                  xmin=147.5,xmax=155.5,
                  grid=major,
                  ylabel absolute, every axis y label/.append style={yshift=0.15em}
                  }
     
     % Plots             
     \begin{axis}[name=plot1,
                  ymin=0,ymax=20,
                  ybar stacked,bar shift=-0.5*\barwidthPlot,
                  xtick={},xticklabels={},
                  ylabel={Cost [USD]},
                  %ylabel style={yshift=0.13cm},
                  line width=0pt,
                  %xlabel=Demand [--],
                  ]
         \addplot[color=amod,fill=amod]       table[x index=0,y index=1] {\priceTable};
         \addplot[color=amod!50,fill=amod!50] table[x index=0,y index=2] {\priceTable};
     \end{axis}
     \begin{axis}[dummy plot,
                  name=plot11,
                  at={(plot1.center)},anchor=center,
                  ymin=0,ymax=20,
                  ybar stacked,bar shift=+0.5*\barwidthPlot,
                  line width=0pt,
                  legend pos=north east,
                  ]
         \addlegendentry{Price}
         \addlegendimage{legend image code/.code={\node[rectangle split,rectangle split parts=2,rectangle split horizontal,rectangle split part fill={amod,publicTransit},font=\tiny] {\nodepart[text=amod]{one} a \nodepart[text=publicTransit]{two} a};}}
         \addlegendentry{Time}
         \addlegendimage{legend image code/.code={\node[rectangle split,rectangle split parts=3,rectangle split horizontal,rectangle split part fill={amod!50,publicTransit!50,walking!50},font=\tiny] {\nodepart[text=amod!50]{one} a \nodepart[text=publicTransit!50]{two} a \nodepart[text=walking!50]{three} a};}}
         \addplot[color=publicTransit,fill=publicTransit]       table[x index=0,y index=3] {\priceTable};
         \addplot[color=publicTransit!50,fill=publicTransit!50] table[x index=0,y index=4] {\priceTable};
         \addplot[color=walking!50,fill=walking!50]             table[x index=0,y index=5] {\priceTable};
      \end{axis}
%      \begin{axis}[name=plot2,
%                   at={($(plot1.south)+(0cm,-\distanceSubplot)$)},anchor=north,
%                   ymin=0,ymax=40,
%                   xtick={},xticklabels={},
%                   %ytick={},yticklabels={},
%                   ybar stacked,,bar shift=-0.5*\barwidthPlot,
%                   line width=0pt,
%                   y filter/.code={\pgfmathparse{#1*3600}\pgfmathresult},
%                   ylabel={Money [USD/hr]},
%                   %xlabel=Demand [--],
%                   ]
%         \addplot[color=revenue,fill=revenue,opacity=1.0] table[x index=0,y index=1] {\profitTable};
%      \end{axis}
%      \begin{axis}[dummy plot,
%                   name=plot21,
%                   at={(plot2.center)},anchor=center,
%                   ymin=0,ymax=40,
%                   ybar stacked,bar shift=+0.5*\barwidthPlot,
%                   line width=0pt,
%                   y filter/.code={\pgfmathparse{#1*3600}\pgfmathresult},
%                   legend pos=north east,
%                   ]
%         \addplot[color=cost,fill=cost,opacity=1.0] table[x index=0,y index=2] {\profitTable};
%         \addplot[color=profit,fill=profit,opacity=1.0] table[x index=0,y index=3] {\profitTable};
%         \addlegendentry{Cost}
%         \addlegendentry{Profit}
%         \addlegendentry{Revenue}
%         \addlegendimage{color=revenue,fill=revenue}
%      \end{axis}
      \begin{axis}[name=plot3,
                   at={($(plot1.south)+(0cm,-\distanceSubplot)$)},anchor=north,
                   ymin=0,ymax=100,
                   xtick=data,
                   %xticklabels={},
                   %ytick={},yticklabels={},
                   ybar stacked,bar shift=0pt,
                   line width=0pt,
                   ylabel={Share [\% ]},
                   xlabel={Demand ID [--]},
                   legend pos=south east,
                   ]
         \addplot[color=amod,fill=amod]                    table[x index=0,y index=1] {\shareTable};
         \addplot[color=publicTransit,fill= publicTransit] table[x index=0,y index=2] {\shareTable};
         \addplot[color=walking,fill=walking]              table[x index=0,y index=3] {\shareTable};
%         \addlegendentry{AMoD}
%         \addlegendentry{Public Transit}
%         \addlegendentry{Walking}
      \end{axis}
\end{tikzpicture}

==> graphics/tikz/e1Single.tex <==
\begin{tikzpicture}[scale=0.8]
     % Settings
     \tikzset{bar width=\barwidthPlot,
             }
             
     \pgfplotsset{width=7.0cm,height=4.0cm,
                  xmin=524.5,xmax=531.5,
                  grid=major
                  }
     
     % Plots 
     % Plot 1            
     \begin{axis}[name=plot1,
                  ymin=2,ymax=20,
                  %ybar stacked,bar shift=-0.5*\barwidthPlot,
                  xtick={},xticklabels={},
                  max space between ticks=10,
                  ylabel={Trip cost [USD]},
                  y label style={at={(-0.07,0.5)}},
                  boxplot/draw direction=y,
                  boxplot/box extend=0.15,
                  %xlabel=Demand [--],
                  ]
        
         % Size
         \pgfplotstablegetrowsof{\statisticsTable}
         \pgfmathsetmacro{\NStatisticsTable}{\pgfplotsretval-1}
            
         \foreach \i in {0,...,\NStatisticsTable}
         {  
             % Extract values
             \pgfplotstablegetelem{\i}{[index]0}\of{\statisticsTable}
             \pgfmathsetmacro{\idxamodtable}{\pgfplotsretval-0.15} 
             \pgfplotstablegetelem{\i}{[index]0}\of{\statisticsTable}
             \pgfmathsetmacro{\idxpttable}{\pgfplotsretval+0.15} 
             % Lower whisker
             \pgfplotstablegetelem{\i}{[index]1}\of{\statisticsTable}
             \pgfmathsetmacro{\lwamodtable}{\pgfplotsretval}  
             \pgfplotstablegetelem{\i}{[index]2}\of{\statisticsTable}
             \pgfmathsetmacro{\lwpttable}{\pgfplotsretval}  
             % Lower quartile
             \pgfplotstablegetelem{\i}{[index]3}\of{\statisticsTable}
             \pgfmathsetmacro{\lqamodtable}{\pgfplotsretval}
             \pgfplotstablegetelem{\i}{[index]4}\of{\statisticsTable}
             \pgfmathsetmacro{\lqpttable}{\pgfplotsretval}
             % Median
             \pgfplotstablegetelem{\i}{[index]5}\of{\statisticsTable}
             \pgfmathsetmacro{\mamodtable}{\pgfplotsretval}
             \pgfplotstablegetelem{\i}{[index]6}\of{\statisticsTable}
             \pgfmathsetmacro{\mpttable}{\pgfplotsretval}
             % Upper quartile
             \pgfplotstablegetelem{\i}{[index]7}\of{\statisticsTable}
             \pgfmathsetmacro{\uqamodtable}{\pgfplotsretval}
             \pgfplotstablegetelem{\i}{[index]8}\of{\statisticsTable}
             \pgfmathsetmacro{\uqpttable}{\pgfplotsretval}
             % Upper whisker
             \pgfplotstablegetelem{\i}{[index]9}\of{\statisticsTable}
             \pgfmathsetmacro{\uwamodtable}{\pgfplotsretval}
             \pgfplotstablegetelem{\i}{[index]10}\of{\statisticsTable}
             \pgfmathsetmacro{\uwpttable}{\pgfplotsretval}
             % Use public Transit
             \pgfplotstablegetelem{\i}{[index]11}\of{\statisticsTable}
             \pgfmathsetmacro{\usepttable}{\pgfplotsretval}
             
             % Public Transit or walking
             \ifthenelse{\equal{\usepttable}{1}}{\newcommand\colortableplot{publicTransit}}{\newcommand\colortableplot{walking}}
             
             \edef\tempone{\noexpand
             \addplot [boxplot prepared={
                       draw position=\idxamodtable,
                       lower whisker=\lwamodtable,
                       lower quartile=\lqamodtable,
                       median=\mamodtable,
                       upper quartile=\uqamodtable,
                       upper whisker=\uwamodtable},
                       color=amod] coordinates {};}
             \edef\temptwo{\noexpand     
             \addplot [boxplot prepared={
                       draw position=\idxpttable,
                       lower whisker=\lwpttable,
                       lower quartile=\lqpttable,
                       median=\mpttable,
                       upper quartile=\uqpttable,
                       upper whisker=\uwpttable},
                       color=\colortableplot] coordinates {};}
              \tempone
              \temptwo
         }
     \end{axis}

      % Plot 2   
      \begin{axis}[name=plot3,
                   at={($(plot1.south)+(0cm,-\distanceSubplot)$)},anchor=north,
                   ymin=0,ymax=100,
                   xtick=data,
                   %xticklabels={},
                   %ytick={},yticklabels={},
                   ybar stacked,bar shift=0pt,
                   line width=0pt,
                   ylabel={Share [\% ]},
                   xlabel={Demand ID [--]},
                   y label style={at={(-0.07,0.5)}},
                   %legend pos=south east,
                   %legend style={at={(0,-0.6)},
                   %              anchor=north west,
                   %              legend columns=3}
                   ]
         \addplot[color=amod,fill=amod]                    
         table[x index=0,y index=1] {\shareTable};
         \addplot[color=publicTransit,fill=publicTransit] 
         table[x index=0,y index=2] {\shareTable};
         \addplot[color=walking,fill=walking]              
         table[x index=0,y index=3] {\shareTable};
         %\addlegendentry{AMoD}
         %\addlegendentry{Public Transit}
         %\addlegendentry{Walking}
      \end{axis}
\end{tikzpicture}

==> graphics/tikz/e1Two.tex <==
\begin{tikzpicture}[scale=0.8]
     % Settings
     \tikzset{bar width=\barwidthPlot,
             }
             
     \pgfplotsset{width=7.0cm,height=4.0cm,
                  xmin=524.5,xmax=531.5,
                  grid=major
                  }
     
     % Plots 
     % Plot 1            
     \begin{axis}[name=plot1,
                  ymin=2,ymax=20,
                  %ybar stacked,bar shift=-0.5*\barwidthPlot,
                  xtick={},xticklabels={},
                  max space between ticks=10,
                  ylabel={Trip cost [USD]},
                  y label style={at={(-0.07,0.5)}},
                  boxplot/draw direction=y,
                  boxplot/box extend=0.15,
                  %xlabel=Demand [--],
                  ]
        
         % Size
         \pgfplotstablegetrowsof{\statisticsTable}
         \pgfmathsetmacro{\NStatisticsTable}{\pgfplotsretval-1}
            
         \foreach \i in {0,...,\NStatisticsTable}
         {  
             % Extract values
             \pgfplotstablegetelem{\i}{[index]0}\of{\statisticsTable}
             \pgfmathsetmacro{\idxamodtable}{\pgfplotsretval-0.2} 
             \pgfplotstablegetelem{\i}{[index]0}\of{\statisticsTable}
             \pgfmathsetmacro{\idxamodonetable}{\pgfplotsretval} 
             \pgfplotstablegetelem{\i}{[index]0}\of{\statisticsTable}
             \pgfmathsetmacro{\idxpttable}{\pgfplotsretval+0.2} 
             % Lower whisker
             \pgfplotstablegetelem{\i}{[index]1}\of{\statisticsTable}
             \pgfmathsetmacro{\lwamodtable}{\pgfplotsretval}  
             \pgfplotstablegetelem{\i}{[index]2}\of{\statisticsTable}
             \pgfmathsetmacro{\lwamodonetable}{\pgfplotsretval}
             \pgfplotstablegetelem{\i}{[index]3}\of{\statisticsTable}
             \pgfmathsetmacro{\lwpttable}{\pgfplotsretval}  
             % Lower quartile
             \pgfplotstablegetelem{\i}{[index]4}\of{\statisticsTable}
             \pgfmathsetmacro{\lqamodtable}{\pgfplotsretval}
             \pgfplotstablegetelem{\i}{[index]5}\of{\statisticsTable}
             \pgfmathsetmacro{\lqamodonetable}{\pgfplotsretval}
             \pgfplotstablegetelem{\i}{[index]6}\of{\statisticsTable}
             \pgfmathsetmacro{\lqpttable}{\pgfplotsretval}
             % Median
             \pgfplotstablegetelem{\i}{[index]7}\of{\statisticsTable}
             \pgfmathsetmacro{\mamodtable}{\pgfplotsretval}
             \pgfplotstablegetelem{\i}{[index]8}\of{\statisticsTable}
             \pgfmathsetmacro{\mamodonetable}{\pgfplotsretval}
             \pgfplotstablegetelem{\i}{[index]9}\of{\statisticsTable}
             \pgfmathsetmacro{\mpttable}{\pgfplotsretval}
             % Upper quartile
             \pgfplotstablegetelem{\i}{[index]10}\of{\statisticsTable}
             \pgfmathsetmacro{\uqamodtable}{\pgfplotsretval}
             \pgfplotstablegetelem{\i}{[index]11}\of{\statisticsTable}
             \pgfmathsetmacro{\uqamodonetable}{\pgfplotsretval}
             \pgfplotstablegetelem{\i}{[index]12}\of{\statisticsTable}
             \pgfmathsetmacro{\uqpttable}{\pgfplotsretval}
             % Upper whisker
             \pgfplotstablegetelem{\i}{[index]13}\of{\statisticsTable}
             \pgfmathsetmacro{\uwamodtable}{\pgfplotsretval}
             \pgfplotstablegetelem{\i}{[index]14}\of{\statisticsTable}
             \pgfmathsetmacro{\uwamodonetable}{\pgfplotsretval}
             \pgfplotstablegetelem{\i}{[index]15}\of{\statisticsTable}
             \pgfmathsetmacro{\uwpttable}{\pgfplotsretval}
             % Use public Transit
             \pgfplotstablegetelem{\i}{[index]16}\of{\statisticsTable}
             \pgfmathsetmacro{\usepttable}{\pgfplotsretval}
             
             % Public Transit or walking
             \ifthenelse{\equal{\usepttable}{1}}{\newcommand\colortableplot{publicTransit}}{\newcommand\colortableplot{walking}}
             
             \edef\tempone{\noexpand
             \addplot [boxplot prepared={
                       draw position=\idxamodtable,
                       lower whisker=\lwamodtable,
                       lower quartile=\lqamodtable,
                       median=\mamodtable,
                       upper quartile=\uqamodtable,
                       upper whisker=\uwamodtable},
                       color=amod] coordinates {};}
             \edef\temptwo{\noexpand
             \addplot [boxplot prepared={
                       draw position=\idxamodonetable,
                       lower whisker=\lwamodonetable,
                       lower quartile=\lqamodonetable,
                       median=\mamodonetable,
                       upper quartile=\uqamodonetable,
                       upper whisker=\uwamodonetable},
                       color=amod1] coordinates {};}
             \edef\tempthree{\noexpand     
             \addplot [boxplot prepared={
                       draw position=\idxpttable,
                       lower whisker=\lwpttable,
                       lower quartile=\lqpttable,
                       median=\mpttable,
                       upper quartile=\uqpttable,
                       upper whisker=\uwpttable},
                       color=\colortableplot] coordinates {};}
              \tempone
              \temptwo
              \tempthree
         }
     \end{axis}

      % Plot 2   
      \begin{axis}[name=plot3,
                   at={($(plot1.south)+(0cm,-\distanceSubplot)$)},anchor=north,
                   ymin=0,ymax=100,
                   xtick=data,
                   %xticklabels={},
                   %ytick={},yticklabels={},
                   ybar stacked,bar shift=0pt,
                   line width=0pt,
                   ylabel={Share [\% ]},
                   xlabel={Demand ID [--]},
                   y label style={at={(-0.07,0.5)}},
                   %legend pos=south east,
                   %legend style={at={(0,-0.6)},
                   %              anchor=north west,
                   %              legend columns=3}
                   ]
         \addplot[color=amod,fill=amod]                    
         table[x index=0,y index=1] {\shareTable};
         \addplot[color=amod1,fill=amod1]                    
         table[x index=0,y index=2] {\shareTable};
         \addplot[color=publicTransit,fill=publicTransit] 
         table[x index=0,y index=3] {\shareTable};
         \addplot[color=walking,fill=walking]              
         table[x index=0,y index=4] {\shareTable};
         %\addlegendentry{AMoD}
         %\addlegendentry{Public Transit}
         %\addlegendentry{Walking}
      \end{axis}
\end{tikzpicture}

==> graphics/tikz/e1pie.tex <==
\tikzstyle{legendPie} = [rectangle]

\begin{tikzpicture}
    % Modal share
    \pie[color={amod,publicTransit,walking},
         radius=\radiusPlot,
         rotate=30]{45.9/, %{\footnotesize \acrshort{abk:amod}},
                    54.0/, %{\footnotesize Public Transit},
                    0.1/}  %{\footnotesize Walking}}
    
    \begin{scope}[shift={(-1.4,-\radiusPlot-0.4)}]
        \node[legendPie,fill=amod,draw=black,
              label={[font=\footnotesize]right:\gls{abk:amod}}] at (0,-0.0) {};
        \node[legendPie,fill=publicTransit,draw=black,
              label={[font=\footnotesize]right:Public transit}] at (0,-0.5) {};
        \node[legendPie,fill=walking,draw=black,
              label={[font=\footnotesize]right:Walking}] at (0,-1.0) {};
    \end{scope}
    
    % Revenue
    \pie[pos={\distancePies,0},
         color={profit,cost},
         radius=\radiusPlot,
         %sum=32.7,
         %after number=\si{\usd\per\second},
         rotate=0]{70.0/, %{\footnotesize Profit},
                   30.0/} %{\footnotesize Costs}}
    
    \begin{scope}[shift={(-1.4+\distancePies,-2.1)}]
        \node[legendPie,fill=profit,draw=black,
              label={[font=\footnotesize]right:Profit (22.9 \si{\usd\per\second})}] at (0,-0.0) {};
        \node[legendPie,fill=cost,draw=black,
              label={[font=\footnotesize]right:Cost (10.8 \si{\usd\per\second})}] at (0,-0.5) {};
    \end{scope}
\end{tikzpicture}

==> graphics/tikz/e1pieRevenueSingle.tex <==
\tikzstyle{legendPie} = [rectangle]

%\begin{tikzpicture}
%    % Revenue
%    \pie[color={profit,cost},
%         radius=\radiusPlot,
%         %sum=32.7,
%         %after number=\si{\usd\per\second},
%         rotate=0]{70.0/, %{\footnotesize Profit},
%                   30.0/} %{\footnotesize Costs}}
%    
%    \begin{scope}[shift={(-1.4,-\radiusPlot-0.4)}]
%        \node[legendPie,fill=profit,draw=black,
%              label={[font=\footnotesize]right:Profit (22.9 \si{\usd\per\second})}] at (0,-0.0) {};
%        \node[legendPie,fill=cost,draw=black,
%              label={[font=\footnotesize]right:Cost (10.8 \si{\usd\per\second})}] at (0,-0.5) {};
%        \node[legendPie,fill=white,draw=white,label={[color=white,font=\footnotesize]right:Cost (10.8 \si{\usd\per\second})}] at (0,-1.0) {};
%    \end{scope}
%\end{tikzpicture}

\begin{tikzpicture}[scale=0.8]
    \begin{axis}[width=3.0cm,height=6.0cm,
                 ymin=0,ymax=105,
                 axis x line=none,
                 ytick={0,10,20,30,40,50,60,70,80,90,100},
                 axis y line=left,
                 ylabel={Profit of a trip/Revenue of a trip [\%]},
                 ylabel shift=-6pt,
                 ]
        \addplot [boxplot prepared={
                  %draw position=\idxpttable,
                  draw direction=y,
                  lower whisker=13.51,
                  lower quartile=70.42,
                  median=77.93,
                  upper quartile=84.09,
                  upper whisker=99.50},
                  color=black] coordinates {};
    \end{axis}

\end{tikzpicture}

==> graphics/tikz/e1pieRevenueTwo.tex <==
\tikzstyle{legendPie} = [rectangle]

%\begin{tikzpicture}
%    % Revenue
%    \pie[color={profit,cost},
%         radius=\radiusPlot,
%         %sum=32.7,
%         %after number=\si{\usd\per\second},
%         rotate=0]{70.0/, %{\footnotesize Profit},
%                   30.0/} %{\footnotesize Costs}}
%    
%    \begin{scope}[shift={(-1.4,-\radiusPlot-0.4)}]
%        \node[legendPie,fill=profit,draw=black,
%              label={[font=\footnotesize]right:Profit (22.9 \si{\usd\per\second})}] at (0,-0.0) {};
%        \node[legendPie,fill=cost,draw=black,
%              label={[font=\footnotesize]right:Cost (10.8 \si{\usd\per\second})}] at (0,-0.5) {};
%        \node[legendPie,fill=white,draw=white,label={[color=white,font=\footnotesize]right:Cost (10.8 \si{\usd\per\second})}] at (0,-1.0) {};
%    \end{scope}
%\end{tikzpicture}

\begin{tikzpicture}[scale=0.8]
    \begin{axis}[width=2.0cm,height=6.0cm,
                 ymin=0,ymax=105,
                 axis x line=none,
                 ytick={0,10,20,30,40,50,60,70,80,90,100},
                 axis y line=left,
                 ylabel={Profit of a trip/Revenue of a trip [\%]},
                 ylabel shift=-6pt,
                 xlabel={},]
        \addplot [boxplot prepared={
                  %draw position=\idxpttable,
                  draw direction=y,
                  lower whisker=0,
                  lower quartile=61.60,
                  median=68.13,
                  upper quartile=75.00,
                  upper whisker=99.30},
                  color=black] coordinates {};
    \end{axis}

\end{tikzpicture}

==> graphics/tikz/e1pieShareSingle.tex <==
\tikzstyle{legendPie} = [rectangle]

\begin{tikzpicture}[scale=0.5,font=\tiny]
    % Modal share
    \pie[color={amod,publicTransit,walking},
         radius=\radiusPlot,
         rotate=30]{\amodShare/, %{\footnotesize \acrshort{abk:amod}},
                    \ptShare/, %{\footnotesize Public Transit},
                    \walkingShare/}  %{\footnotesize Walking}}
    
    \begin{scope}[shift={(-1.4,-\radiusPlot-0.5)}]
        \node[legendPie,fill=amod,draw=black,
              label={[font=\scriptsize]right:\gls{abk:amod}}] at (0.5,-1.0) {};
        \node[legendPie,fill=publicTransit,draw=black,
              label={[font=\scriptsize]right:Public transport}] at (0.5,-1.5) {};
        \node[legendPie,fill=walking,draw=black,
              label={[font=\scriptsize]right:Walking}] at (0.5,-2.0) {};
    
    \begin{axis}[at={(4.1cm,3.5cm)},
                 anchor={north west},
                 width=2.8cm,height=6.0cm,
                 ymin=0,ymax=105,
                 %axis x line=none,
                 ytick={0,10,20,30,40,50,60,70,80,90,100},
                 axis y line=left,
                 ylabel={\normalsize Profit share per trip [\si{\percent}]},
                 ylabel shift=-7pt,
                 xtick={1},
                 xticklabels={\normalsize \acrshort{abk:amod} 1},
                 xticklabel style={align=center,rotate=60},
                 x axis line style={opacity=0},
                 xtick style={draw=none},
                 ]
        \addplot [boxplot prepared={
                  %draw position=\idxpttable,
                  draw direction=y,
                  lower whisker=13.51,
                  lower quartile=70.42,
                  median=77.93,
                  upper quartile=84.09,
                  upper whisker=99.50},
                  color=black] coordinates {};
    \end{axis}
    \end{scope}
\end{tikzpicture}

==> graphics/tikz/e1pieShareTwo.tex <==
\tikzstyle{legendPie} = [rectangle]

\begin{tikzpicture}[scale=0.5,font=\tiny]
    % Modal share
    \pie[color={amod,amod1,publicTransit,walking},
         radius=\radiusPlot,
         rotate=30]{\amodfirstShare/, %{\footnotesize \acrshort{abk:amod}},
         			\amodsecondShare/,
                    \ptShare/, %{\footnotesize Public Transit},
                    \walkingShare/}  %{\footnotesize Walking}}
    
    \begin{scope}[shift={(-1.4,-\radiusPlot-0.5)}]
        \node[legendPie,fill=amod,draw=black,
              label={[font=\scriptsize]right:\acrshort{abk:amod} 1}] at (0.1,-0.5) {};
        \node[legendPie,fill=amod1,draw=black,
              label={[font=\scriptsize]right:\acrshort{abk:amod} 2}] at (0.1,-1.0) {};
        \node[legendPie,fill=publicTransit,draw=black,
              label={[font=\scriptsize]right:Public transport}] at (0.1,-1.5) {};
        \node[legendPie,fill=walking,draw=black,
              label={[font=\scriptsize]right:Walking}] at (0.1,-2.0) {};
    
    \begin{axis}[at={(4.1cm,3.5cm)},
                 anchor={north west},
                 width=2.8cm,height=6.0cm,
                 ymin=0,ymax=105,
                 %axis x line=none,
                 ytick={0,10,20,30,40,50,60,70,80,90,100},
                 axis y line=left,
                 ylabel={\normalsize Profit share per trip [\si{\percent}]},
                 ylabel shift=-7pt,
                 xtick={1,2},
                 xticklabels={\acrshort{abk:amod} 1,\acrshort{abk:amod} 2},
                 xticklabel style={align=center,rotate=60,font=\normalsize},
                 x axis line style={opacity=0},
                 xtick style={draw=none},
                 ]
        \addplot [boxplot prepared={
                  %draw position=\idxpttable,
                  draw direction=y,
                  lower whisker=\lowerQuantileFirst,
                  lower quartile=\midlowerQuantileFirst,
                  median=\midQuantileFirst,
                  upper quartile=\midhigherQuantileFirst,
                  upper whisker=\higherQuantileFirst},
                  color=black] coordinates {};
        \addplot [boxplot prepared={
                  %draw position=\idxpttable,
                  draw direction=y,
                  lower whisker=\lowerQuantileSecond,
                  lower quartile=\midlowerQuantileSecond,
                  median=\midQuantileSecond,
                  upper quartile=\midhigherQuantileSecond,
                  upper whisker=\higherQuantileSecond},
                  color=black] coordinates {};
    \end{axis}
    \end{scope}

\end{tikzpicture}

==> graphics/tikz/e3.tex <==
\def\widthplot{4.0cm}

\ifthenelse{\boolean{competitive}}{\newcommand{\xticklabelsPlotFirst}{Modal share\\\acrshort{abk:amod} 1}}{\newcommand{\xticklabelsPlotFirst}{Modal share\\\acrshort{abk:amod}}}

\ifthenelse{\boolean{competitive}}{\newcommand{\xticklabelsPlotSecond}{Modal share\\\acrshort{abk:amod} 2}}{\newcommand{\xticklabelsPlotSecond}{Profit \\\acrshort{abk:amod}}}

\ifthenelse{\boolean{competitive}}{\newcommand{\xticklabelsPlotThird}{Profit \\\acrshort{abk:amod} 1}}{}

\ifthenelse{\boolean{competitive}}{\newcommand{\xticklabelsPlotFourth}{Profit \\\acrshort{abk:amod} 2}}{}

\ifthenelse{\boolean{competitive}}{\newcommand{\xmaxPlot}{4.5}}{\newcommand{\xmaxPlot}{2.5}}

\begin{tikzpicture}[scale=0.8]
    \begin{axis}[width=\widthplot,height=4.0cm,
                 xmin=0.5,xmax=\xmaxPlot,
                 ymin=1,ymax=2500,
                 xtick={1,2,3,4},
                 xticklabel style={align=center},
                 xticklabels={\xticklabelsPlotFirst,\xticklabelsPlotSecond,\xticklabelsPlotThird,\xticklabelsPlotFourth},
                 ytick={1,2,3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200,300,400,500,600,700,800,900,1000,2000},
                 yticklabels={0.001,,,,,,,,,0.01,,,,,,,,,0.1,,,,,,,,,1,},
                 %max space between ticks=20,
                 %extra y ticks={1,10,100,200},
                 %extra y tick labels={0.01,0.1,1.0,},
                 xlabel={\empty},
                 ylabel={Normalized value},
                 ylabel shift=-7pt,
                 grid=major,
                 xtick style={draw=none},
                 xticklabel style={align=center,rotate=45,yshift=0.4cm},
                 legend style={at={(0.85,1.04)},%{(1.2,1.0)},
                               anchor=south west,
                               legend columns=3},
                 %legend pos=outer north east,
                 ybar,
                 ymode=log,
                 log basis y=10,
                 y filter/.code={\pgfmathparse{\pgfmathresult+log10(1000)}\pgfmathresult},
                 bar width=\barwidthPlot]
                 
        \addplot+[mark=none,color=blue,fill=blue] table[x index=0,y index=1] {\dataTable};
        \ifthenelse{\boolean{showlegend}}{\addlegendentry{Nominal}};
        
        \addplot+[mark=none,color=red,fill=red]
        table[x index=0,y index=3] {\dataTable};
        \ifthenelse{\boolean{showlegend}}{\addlegendentry{Non-autonomous (low-wage)}};
        
        \addplot+[mark=none,color=black!60!red,fill=black!60!red]
        table[x index=0,y index=2] {\dataTable};
        \ifthenelse{\boolean{showlegend}}{\addlegendentry{Non-autonomous (high-wage)}};

    \end{axis}
\end{tikzpicture}

==> graphics/tikz/e7bars.tex <==
\begin{tikzpicture}
    \begin{axis}[width=8.0cm,height=6.0cm,
                 ymin=0,ymax=60,
                 xtick=data,
                 ytick={0,10,20,30,40,50,60},
                 xlabel={\xlabelPlot},
                 ylabel={Revenue municipality [\si{\usd\per\second}]},
                 y label style={at={(-0.112,0.5)}},
                 grid=major,
                 legend style={at={(1.2,1.0)},
                               anchor=north west,
                               align=left,
                               legend columns=1},
                 bar width=\barwidthPlot]
        \addplot+[ybar stacked,ybar legend,mark=none,color=fares,fill=fares] table[x index=0,y index=1] {\dataTable};
        \addlegendentry{Fares paid the  customers};
        \addplot+[ybar stacked,ybar legend,mark=none,color=taxes,fill=taxes] table[x index=0,y index=2] {\dataTable};
        \addlegendentry{Tax paid by the \gls{abk:amod} operator};
    \end{axis}
\end{tikzpicture}

==> graphics/tikz/eScan.tex <==
%\pgfplotsset{compat=1.12}

\begin{tikzpicture}[scale=0.8]
    % Plot 1 - Bars
    \begin{axis}[width=8.0cm,height=6.0cm,
                 ymin=0,ymax=100,
                 xtick=data,
                 ytick={0,10,20,30,40,50,60,70,80,90,100},
                 x tick label style={/pgf/number format/set decimal separator={.}},
                 xlabel={\xlabelPlot},
                 ylabel={Modal share [\%]},
                 grid=major,
                 ybar stacked,
                 %legend style={at={(0.55,0.45)},anchor=west},
                 %legend pos=outer north east,
                 bar width=\barwidthPlot]
        \addplot[ybar stacked,ybar legend,mark=none,color=amod,fill=amod] table[x index=0,y index=1] {\dataTable};
        %\addlegendentry{\acrshort{abk:amod}};
        \addplot[ybar stacked,ybar legend,mark=none,color=publicTransit,fill=publicTransit] table[x index=0,y index=2] {\dataTable};
        %\addlegendentry{Public Transport};
        \addplot[ybar stacked,ybar legend,mark=none,color=walking,fill=walking] table[x index=0,y index=3] {\dataTable};
        %\addlegendentry{Walking};
    \end{axis}
    
    % Plot 2 - Lines
    \begin{axis}[width=8.0cm,height=6.0cm,
                 ymin=0,
                 axis y line*=right,
                 axis x line=none,
                 ylabel={Profit, Revenue [\si{\usd\per\second}]},
                 %legend pos=outer north east,
                 legend style={at={(-0.1,1.25)},%{(1.2,1.0)},
                               anchor=north west,
                               legend columns=3}]
        % Legend
        \addlegendimage{ybar stacked,ybar legend,mark=none,color=amod,fill=amod,xshift=0.5em}
        \addlegendentry{\acrshort{abk:amod}}
        \addlegendimage{ybar stacked,ybar legend,mark=none,color=publicTransit,fill=publicTransit,xshift=0.5em}
        \addlegendentry{Public transport}
        \addlegendimage{ybar stacked,ybar legend,mark=none,color=walking,fill=walking,,xshift=0.5em}
        \addlegendentry{Walking}
        % Plots
        \addplot[black,mark=*,mark options={black,fill=black}] table[x index=0,y index=4] {\dataTable};
        \addlegendentry{Profit \acrshort{abk:amod}};
        \addplot[black,mark=diamond*,mark options={black,fill=black}] table[x index=0,y index=5] {\dataTable};
        \addlegendentry{Revenue \acrshort{abk:amod}};
        \addplot[black,mark=square*,mark options={black,fill=black}] table[x index=0,y index=6] {\dataTable};
        \addlegendentry{Revenue municipality};
    \end{axis}
\end{tikzpicture}

==> graphics/tikz/eScanSingle.tex <==
%\pgfplotsset{compat=1.12}

\ifthenelse{\boolean{showylabelleft}}
{\def\ylabelleft{Modal share [\%]}}
{\def\ylabelleft{}}

\ifthenelse{\boolean{showylabelright}}
{\def\ylabelright{Profit [\si{\usd\per\second}]}}
{\def\ylabelright{}}

\def\widthplot{4.0cm}

\begin{tikzpicture}[scale=0.8]
    % Plot 1 - Bars
    \begin{axis}[width=\widthplot,height=4.0cm,
                 ymin=0,ymax=100,
                 xtick={\xticksPlot},
                 ytick={0,10,...,100},
                 x tick label style={/pgf/number format/set decimal separator={.}},
                 enlarge x limits=+0.05,
                 xlabel={\xlabelPlot},
                 ylabel={\ylabelleft},
                 ylabel shift=-9pt,
                 grid=major,
                 ybar stacked,
                 %legend style={at={(0.55,0.45)},anchor=west},
                 %legend pos=outer north east,
                 bar width=\barwidthPlot]
        \addplot[ybar stacked,ybar legend,mark=none,color=amod,fill=amod] table[x index=0,y index=1] {\dataTable};
        %\addlegendentry{\acrshort{abk:amod}};
        \addplot[ybar stacked,ybar legend,mark=none,color=publicTransit,fill=publicTransit] table[x index=0,y index=2] {\dataTable};
        %\addlegendentry{Public Transport};
        \addplot[ybar stacked,ybar legend,mark=none,color=walking,fill=walking] table[x index=0,y index=3] {\dataTable};
        %\addlegendentry{Walking};
    \end{axis}
    
    % Plot 2 - Lines
    \begin{axis}[width=\widthplot,height=4.0cm,
                 ymin=0,
                 ymax=45,
                 ytick={\empty},
                 yticklabels={},
                 axis y line*=right,
                 axis x line=none,
                 enlarge x limits=+0.05,
                 ylabel={\ylabelright},
                 ylabel shift=-1pt,
                 %legend pos=outer north east,
                 legend style={at={(-0.1,1.04)},%{(1.2,1.0)},
                               anchor=north west,
                               legend columns=3}]
        % Legend
        \addlegendimage{ybar stacked,ybar legend,mark=none,color=amod,fill=amod,xshift=0.5em}
        \addlegendentry{\acrshort{abk:amod}}
        \addlegendimage{ybar stacked,ybar legend,mark=none,color=publicTransit,fill=publicTransit,xshift=0.5em}
        \addlegendentry{Public transport}
        \addlegendimage{ybar stacked,ybar legend,mark=none,color=walking,fill=walking,,xshift=0.5em}
        \addlegendentry{Walking}
        % Plots
        \addplot[thick,black,mark=o,mark options={black,fill=black}] table[x index=0,y index=4] {\dataTable};
        \addlegendentry{Profit \acrshort{abk:amod}};
        %\addplot[black,mark=square,mark options={black,fill=black}] table[x index=0,y index=5] {\dataTable};
        %\addlegendentry{Revenue \acrshort{abk:amod}};
        %\addplot[black,mark=diamond*,mark options={black,fill=black}] table[x index=0,y index=6] {\dataTable};
        %\addlegendentry{Revenue municipality};
        % Hide legend
        \ifthenelse{\boolean{showlegend}}{}{\legend{};}
    \end{axis}
\end{tikzpicture}

==> graphics/tikz/eScanTwo.tex <==
%\pgfplotsset{compat=1.12}

\ifthenelse{\boolean{showylabelleft}}
{\def\ylabelleft{Modal share [\%]}}
{\def\ylabelleft{}}

\ifthenelse{\boolean{showylabelright}}
{\def\ylabelright{Profit [\si{\usd\per\second}]}}
{\def\ylabelright{}}

\def\widthplot{4.0cm}

\begin{tikzpicture}[scale=0.8]
    % Plot 1 - Bars
    \begin{axis}[width=\widthplot,height=4.0cm,
                 ymin=0,ymax=100,
                 xtick={\xticksPlot},
                 ytick={0,10,...,100},
                 x tick label style={/pgf/number format/set decimal separator={.}},
                 enlarge x limits=+0.05,
                 xlabel={\xlabelPlot},
                 ylabel={\ylabelleft},
                 ylabel shift=-9pt,
                 grid=major,
                 ybar stacked,
                 %legend style={at={(0.55,0.45)},anchor=west},
                 %legend pos=outer north east,
                 bar width=\barwidthPlot]
        \addplot[ybar stacked,ybar legend,mark=none,color=amod,fill=amod] table[x index=0,y index=1] {\dataTable};
        \addplot[ybar stacked,ybar legend,mark=none,color=amod,fill=amod1] table[x index=0,y index=2] {\dataTable};
        %\addlegendentry{\acrshort{abk:amod}};
        \addplot[ybar stacked,ybar legend,mark=none,color=publicTransit,fill=publicTransit] table[x index=0,y index=3] {\dataTable};
        %\addlegendentry{Public Transport};
        \addplot[ybar stacked,ybar legend,mark=none,color=walking,fill=walking] table[x index=0,y index=4] {\dataTable};
        %\addlegendentry{Walking};
    \end{axis}
    
    % Plot 2 - Lines
    \begin{axis}[width=\widthplot,height=4.0cm,
                 ymin=0,
                 ymax=45,
                 ytick={\empty},
                 yticklabels={},
                 axis y line*=right,
                 axis x line=none,
                 enlarge x limits=+0.05,
                 ylabel={\ylabelright},
                 ylabel shift=-1pt,
                 %legend pos=outer north east,
                 legend style={at={(0.6,1.04)},
                               anchor=south west,
                               legend columns=3}]
        % Legend
        \addlegendimage{ybar stacked,ybar legend,mark=none,color=amod,fill=amod,xshift=0.5em}
        \addlegendentry{\acrshort{abk:amod} 1}
        \addlegendimage{ybar stacked,ybar legend,mark=none,color=amod1,fill=amod1,xshift=0.5em}
        \addlegendentry{\acrshort{abk:amod} 2}
        \addlegendimage{ybar stacked,ybar legend,mark=none,color=publicTransit,fill=publicTransit,xshift=0.5em}
        \addlegendentry{Public transport}
        \addlegendimage{ybar stacked,ybar legend,mark=none,color=walking,fill=walking,xshift=0.5em}
        \addlegendentry{Walking}
        % Plots
        \addplot[thick,black,mark=o,mark size=2.5pt] table[x index=0,y index=5] {\dataTable};
        \addlegendentry{Profit \acrshort{abk:amod} 1};
        \addplot[thick,black,mark=*,mark size=0.8pt,mark options={black,fill=black}] table[x index=0,y index=6] {\dataTable};
        \addlegendentry{Profit \acrshort{abk:amod} 2};
        %\addplot[black,mark=square,mark size=2pt] table[x index=0,y index=7] {\dataTable};
        %\addlegendentry{Revenue \acrshort{abk:amod} 1};
        %\addplot[black,mark=square*,mark size=0.8pt,mark options={black,fill=black}] table[x index=0,y index=8] {\dataTable};
        %\addlegendentry{Revenue \acrshort{abk:amod} 2};
        %\addplot[black,mark=diamond*,mark options={black,fill=black}] table[x index=0,y index=9] {\dataTable};
        %\addlegendentry{Revenue municipality};
        % Hide legend
        \ifthenelse{\boolean{showlegend}}{}{\legend{};}
    \end{axis}
\end{tikzpicture}

==> graphics/tikz/gameSketch.tex <==
\tikzstyle{node graph} = [circle,thick]
\tikzstyle{subway line} = [-,thick,color=yellow]
\tikzstyle{road} = [-,ultra thick]
\tikzstyle{walk} = [-,thick,color=blue]

\def\deltax{0.0}

\begin{tikzpicture}[scale=0.60]
	% Base rectangle with map
    \draw[thick,fill overzoom image=graphics/images/map.png] (-4,-2) --++ (8,0) --++ (2,3) --++ (-8,0) --++ (-2,-3);
    
    % Roads 
%    \draw[road] (-3.0,-1.7) --++ (2/3*2,2);
%    \draw[road] (-1.1,-1.7) --++ (2/3*2,2);
%    \draw[road] (+1.2,-1.7) --++ (2/3*2,2);
%    \draw[road] (+3.3,-1.7) --++ (2/3*2,2);
%    \draw[road] (-3.2+0.5*2/3,-1) --++(7.0,0);
%    \draw[road] (-0.95+1*2/3,-0.5) --++(4.4,0);
%    \draw[road] (3.0,-0.5) --++ (2/3*0.8,0.8) --++ (1.4,0) --++ (-6.9,0);
%    \draw[road] (-2.05,-1.5) --++ (2/3*2,2);
%    \draw[road] (-3.15,-1.5) --++ (2.2,0);
    
    % Market place
    \draw[thick,fill=white,fill opacity=0.95] ($(-4,-2)+(0,2)$) --++ (8,0) --++ (2,3) --++ (-8,0) --++ (-2,-3); 
    
    \node[rectangle,draw,fill=white,thick,inner sep=6pt] at (0.7*2/3,0.7) (customers) {Customers}; 
    \node[rectangle,draw,fill=white,thick,inner sep=6pt] at (2.2*2/3+2-0.5,2.2) (mcp) {PTA};  
    \node[rectangle,draw,fill=white,thick,inner sep=6pt] at (2.2*2/3-2-0.7,2.2) (msp) {MSP};  
    
    \draw[->,thick] ($(customers.north)+(+0.7,0)$) to[out=45,in=-135] ($(mcp.south)+(-0.1,0)$);
    \draw[->,thick] ($(customers.north)+(-0.7,0)$) to[out=90,in=-45] ($(msp.south)+(0.1,0)$);
    \draw[->,thick] ($(msp.south)+(-0.1,0)$) to[out=-90,in=180] (customers.west);
    \draw[->,thick] ($(mcp.south)+(+0.1,0)$) to[out=-90,in=0] (customers.east);
    
    % mcp-msp
    \draw[->,dotted,thick] ($(msp.east)+(0,0.1)$) to[out=15,in=165] ($(mcp.west)+(0,0.1)$);
    \draw[<-,dotted,thick] ($(msp.east)+(0,-0.1)$) to[out=-15,in=-165] ($(mcp.west)+(0,-0.1)$);

    % Customers
    \draw[-,dotted,very thick] (-2.51,-0.86) -- ($(customers.south)+(-0.5,0)$) node[pos=0,circle,draw,solid,minimum size=0.1cm,fill=black,inner sep=0pt] {};
    \draw[-,dotted,very thick] (-1.88,-1.60) -- ($(customers.south)+(-0.25,0)$) node[pos=0,circle,draw,solid,minimum size=0.1cm,fill=black,inner sep=0pt] {};
    \draw[-,dotted,very thick] (-0.38,-0.62) -- ($(customers.south)+(0,0)$) node[pos=0,circle,draw,solid,minimum size=0.1cm,fill=black,inner sep=0pt] {};
    \draw[-,dotted,very thick] (1.52,-0.95) -- ($(customers.south)+(0.25,0)$) node[pos=0,circle,draw,solid,minimum size=0.1cm,fill=black,inner sep=0pt] {};
    \draw[-,dotted,very thick] (3.11,-0.65) -- ($(customers.south)+(0.5,0)$) node[pos=0,circle,draw,solid,minimum size=0.1cm,fill=black,inner sep=0pt] {};
    
    % Mobile phone
    \def\phoneWidthPlot{0.35}
    \def\phoneHeightPlot{0.55}
	\node at ($(customers.north)+(-0.5*\phoneWidthPlot,0.05)$) (phone) {};
    \draw[rounded corners=2pt,fill=black] (phone) rectangle ++(\phoneWidthPlot,\phoneHeightPlot);
    \draw[rounded corners=1pt,fill=white] ($(phone)+(+0.1*\phoneWidthPlot,0.1)$) rectangle ++(0.8*\phoneWidthPlot,0.75*\phoneHeightPlot);
    \draw[rounded corners=2pt,fill=white] ($(phone)+(+0.5*\phoneWidthPlot,0.05)$) circle (0.05cm);
     
\end{tikzpicture}


==> graphics/tikz/multigraphSketch.tex <==
\tikzstyle{node graph} = [circle,thick]
\tikzstyle{public} = [-,thick,color=publicTransit]
\tikzstyle{road} = [-,thick,color=amod]
\tikzstyle{walk} = [-,thick,color=walking]

%\begin{tikzpicture}[scale=1.0]
%    \node[node graph,draw] at (0,0) (node0) {};
%    
%    \node[node graph,draw] at ($(node0)+(2,0.5)$) (node1) {};
%    \node[node graph,draw] at ($(node1)+(1,1.5)$) (node2) {};
%    \node[node graph,draw] at ($(node1)+(2.0,-0.2)$) (node3) {};
%    \node[node graph,draw] at ($(node3)+(3.0,2)$) (node4) {};
%    \node[node graph,draw] at ($(node4)+(-0.5,-1.5)$) (node5) {};
%     
%    % Subway nodes
%    \node[node graph,draw] at ($(node0)+(3,-0.75)$) (nodeSubway1) {};
%    \node[node graph,draw] at ($(nodeSubway1)+(3.5,0.75)$) (nodeSubway2) {};
%    \node[node graph,draw] at ($(nodeSubway1)+(-2,-0.75)$) (nodeSubway3) {};
%     
%    % Subway
%    \draw[subway line] (nodeSubway1) -- (nodeSubway2);
%    \draw[subway line] (nodeSubway1) -- (nodeSubway3);
%     
%    % Road 
%    \draw[road] (node0) -- (node1);
%    \draw[road] (node1) -- (node2);
%    \draw[road] (node2) -- (node4);
%    \draw[road] (node4) -- (node5);
%    \draw[road] (node4) -- (node3);
%    \draw[road] (node3) -- (node2);
%     
%    % Walking 
%    \draw[walk] (node0) to[out=45,in=150] (node1);
%    \draw[walk] (node1) to[out=70,in=180] (node2);
%    \draw[walk] (node1) -- (node3);
%    \draw[walk] (node3) -- (node5);
%    \draw[walk] (node3) to[out=80,in=-30] (node2);
%    
%    \draw[walk] (node0) -- (nodeSubway3);
%    \draw[walk] (node1) -- (nodeSubway1);
%    \draw[walk] (node5) -- (nodeSubway2);
%    
%     
%\end{tikzpicture}

\begin{tikzpicture}[scale=0.65]
    \node[node graph,draw] at (0,0) (node00) {};
    \node[node graph,draw] at (0,\distanceBlockVert) (node01) {};
    \node[node graph,draw] at (0,2*\distanceBlockVert) (node02) {};
    \node[node graph,draw] at (0,3*\distanceBlockVert) (node03) {};
    \node[node graph,draw] at (\distanceBlockHor,0) (node10) {};
    \node[node graph,draw] at (\distanceBlockHor,\distanceBlockVert) (node11) {};
    \node[node graph,draw] at (\distanceBlockHor,2*\distanceBlockVert) (node12) {};
    \node[node graph,draw] at (\distanceBlockHor,3*\distanceBlockVert) (node13) {};
    \node[node graph,draw] at (2*\distanceBlockHor,0) (node20) {};
    \node[node graph,draw] at (2*\distanceBlockHor,\distanceBlockVert) (node21) {};
    \node[node graph,draw] at (2*\distanceBlockHor,2*\distanceBlockVert) (node22) {};
    \node[node graph,draw] at (2*\distanceBlockHor,3*\distanceBlockVert) (node23) {};
    \node[node graph,draw] at (3*\distanceBlockHor,0) (node30) {};
    %\node[node graph,draw] at (3*\distanceBlockHor,\distanceBlockVert) (node31) {};
    %\node[node graph,draw] at (3*\\distanceBlockHor,2*\distanceBlockVert) (node32) {};
    \node[node graph,draw] at (3*\distanceBlockHor,3*\distanceBlockVert) (node33) {};
    
    % Road
    \draw[road]    (node00) -- (node01);
    \draw[road]    (node01) -- (node02);
    \draw[road]    (node02) -- (node03);
    \draw[road]    (node10) -- (node11);
    \draw[road]    (node11) -- (node12);
    \draw[road]    (node12) -- (node13);
    \draw[road]    (node20) -- (node21);
    \draw[road]    (node21) -- (node22);
    \draw[road]    (node22) -- (node23);
    
    \draw[road] (node00) -- (node01);
    \draw[road] (node01) -- (node11);
    \draw[road] (node11) -- (node21);
    \draw[road] (node10) -- (node20);
    \draw[road] (node03) -- (node13);
    \draw[road] (node13) -- (node23);
    \draw[road] (node00) -- (node10);
    
    % Walk
    \draw[walk] (node00) to[out=\angle,in=-\angle] (node01);
    \draw[walk] (node01) to[out=\angle,in=-\angle] (node02);
    \draw[walk] (node02) to[out=\angle,in=-\angle] (node03);
    
    \draw[walk] (node10) to[out=\angle,in=-\angle] (node11);
    \draw[walk] (node11) to[out=\angle,in=-\angle] (node12);
    \draw[walk] (node12) to[out=\angle,in=-\angle] (node13);
    
    \draw[walk] (node20) to[out=180-\angle,in=180+\angle] (node21);
    \draw[walk] (node21) to[out=180-\angle,in=180+\angle] (node22);
    \draw[walk] (node22) to[out=180-\angle,in=180+\angle] (node23);
    
    \draw[walk] (node01) to[out=90-\angle,in=90+\angle] (node11);
    \draw[walk] (node11) to[out=90-\angle,in=90+\angle] (node21);
    
    \draw[walk] (node03) to[out=-90+\angle,in=-90-\angle] (node13);
    \draw[walk] (node13) to[out=-90+\angle,in=-90-\angle] (node23);
    
    \draw[walk] (node20) -- (node30);
    \draw[walk] (node23) -- (node33);
    
    \draw[walk] (node02) -- (node12);
    
    % Public Transit
    \draw[public] (node20) to [out=-90-\angle,in=-90+\angle] (node00);
    \draw[public] (node00) to[out=180-\angle,in=180+\angle] (node01);
    \draw[public] (node01) to[out=180-\angle,in=180+\angle] (node03);
    \draw[public] (node03) to[out=90-\angle,in=90+\angle] (node23);
    \draw[public] (node23) to[out=-\angle,in=\angle] (node22);
    \draw[public] (node22) to[out=-\angle,in=\angle] (node20);
    
    \draw[public] (node30) -- (node33);
    
    
    
 
     
\end{tikzpicture}


==> graphics/tikz/multigraphSketchCustomers.tex <==
\tikzstyle{node graph} = [circle,thick]
\tikzstyle{public} = [-,thick,color=publicTransit,opacity=0.15]
\tikzstyle{road} = [-,thick,color=amod,opacity=0.15]
\tikzstyle{walk} = [-,thick,color=walking,opacity=0.15]

\begin{tikzpicture}[scale=0.45]
	\ifshowprices
    \node[node graph,draw] at (0,0) (node00) {};
    \else
    \node[node graph,draw,fill=black] at (0,0) (node00) {};
    \fi
    \node[node graph,draw] at (0,\distanceBlockVert) (node01) {};
    \node[node graph,draw] at (0,2*\distanceBlockVert) (node02) {};
    \node[node graph,draw] at (0,3*\distanceBlockVert) (node03) {};
    \node[node graph,draw] at (\distanceBlockHor,0) (node10) {};
    \node[node graph,draw] at (\distanceBlockHor,\distanceBlockVert) (node11) {};
    \node[node graph,draw] at (\distanceBlockHor,2*\distanceBlockVert) (node12) {};
    \node[node graph,draw] at (\distanceBlockHor,3*\distanceBlockVert) (node13) {};
    \node[node graph,draw] at (2*\distanceBlockHor,0) (node20) {};
    \node[node graph,draw] at (2*\distanceBlockHor,\distanceBlockVert) (node21) {};
    \ifshowprices
    \node[node graph,draw] at (2*\distanceBlockHor,2*\distanceBlockVert) (node22) {};
    \else
    \node[node graph,draw,fill=black!50!white] at (2*\distanceBlockHor,2*\distanceBlockVert) (node22) {};
    \fi
    \node[node graph,draw] at (2*\distanceBlockHor,3*\distanceBlockVert) (node23) {};
    \node[node graph,draw] at (3*\distanceBlockHor,0) (node30) {};
    %\node[node graph,draw] at (3*\distanceBlockHor,\distanceBlockVert) (node31) {};
    %\node[node graph,draw] at (3*\\distanceBlockHor,2*\distanceBlockVert) (node32) {};
    \node[node graph,draw] at (3*\distanceBlockHor,3*\distanceBlockVert) (node33) {};
    
    % Road
    \draw[road]    (node00) -- (node01);
    \draw[road]    (node01) -- (node02);
    \draw[road]    (node02) -- (node03);
    \draw[road]    (node10) -- (node11);
    \draw[road]    (node11) -- (node12);
    \draw[road]    (node12) -- (node13);
    \draw[road]    (node20) -- (node21);
    \draw[road]    (node21) -- (node22);
    \draw[road]    (node22) -- (node23);
    
    \draw[road] (node00) -- (node01);
    \draw[road] (node01) -- (node11);
    \draw[road] (node11) -- (node21);
    \draw[road] (node10) -- (node20);
    \draw[road] (node03) -- (node13);
    \draw[road] (node13) -- (node23);
    \draw[road] (node00) -- (node10);
    
    % Walk
    \draw[walk] (node00) to[out=\angle,in=-\angle] (node01);
    \draw[walk] (node01) to[out=\angle,in=-\angle] (node02);
    \draw[walk] (node02) to[out=\angle,in=-\angle] (node03);
    
    \draw[walk] (node10) to[out=\angle,in=-\angle] (node11);
    \draw[walk] (node11) to[out=\angle,in=-\angle] (node12);
    \draw[walk] (node12) to[out=\angle,in=-\angle] (node13);
    
    \draw[walk] (node20) to[out=180-\angle,in=180+\angle] (node21);
    \draw[walk] (node21) to[out=180-\angle,in=180+\angle] (node22);
    \draw[walk] (node22) to[out=180-\angle,in=180+\angle] (node23);
    
    \draw[walk] (node01) to[out=90-\angle,in=90+\angle] (node11);
    \draw[walk] (node11) to[out=90-\angle,in=90+\angle] (node21);
    
    \draw[walk] (node03) to[out=-90+\angle,in=-90-\angle] (node13);
    \draw[walk] (node13) to[out=-90+\angle,in=-90-\angle] (node23);
    
    \draw[walk] (node20) -- (node30);
    \draw[walk] (node23) -- (node33);
    
    \draw[walk] (node02) -- (node12);
    
    % Public Transit
    \draw[public] (node20) to [out=-90-\angle,in=-90+\angle] (node00);
    \draw[public] (node00) to[out=180-\angle,in=180+\angle] (node01);
    \draw[public] (node01) to[out=180-\angle,in=180+\angle] (node03);
    \draw[public] (node03) to[out=90-\angle,in=90+\angle] (node23);
    \draw[public] (node23) to[out=-\angle,in=\angle] (node22);
    \draw[public] (node22) to[out=-\angle,in=\angle] (node20);
    
    \draw[public] (node30) -- (node33);
    
    % Price 
    \ifshowprices
    \draw[road,opacity=1,very thick,->,dotted] (node00) -- (node12) node[pos=0.7,left]  {2};
    \draw[road,opacity=1,very thick,->,dotted] (node02) -- (node13) node[pos=0.5,right] {4};
    \draw[road,opacity=1,very thick,->,dotted] (node00) -- (node21) node[pos=0.3,above] {1};
    \fi
    
    % Paths
    \ifshowpaths
    \draw[road,opacity=1,very thick,->] (node00) -- (node21); % node[pos=0.3,above] {\textcolor{black}{2}}; 
    \draw[walk,opacity=1,very thick,->] (node21) to[out=180-\angle,in=180+\angle] (node22); 
    
    \draw[public,opacity=1,very thick,->] (node00) -- (node23); % node[pos=0.3,above] {\textcolor{black}{1}};  
    \draw[walk,opacity=1,very thick,->] (node23) to[out=180+\angle,in=180-\angle] (node22); 
    \fi
    
    % Flows
    \ifshowflows
    \draw[road,opacity=1,very thick,->] (node00) -- (node10); % node[pos=0.5,above] {\textcolor{amod}{2}}; 
    \draw[road,opacity=1,very thick,->] (node10) -- (node20); % node[pos=0.5,above] {\textcolor{amod}{2}};
    \draw[road,opacity=1,very thick,->] (node20) -- (node21); % node[pos=0.5,above] {\textcolor{amod}{2}}; 
    \fi
    \ifshowrebalancing
    \draw[road,opacity=1,very thick,->] (node21) -- (node11); % node[pos=0.5,above] {\textcolor{amod}{2}}; 
    \draw[road,opacity=1,very thick,->] (node11) -- (node01); % node[pos=0.5,above] {\textcolor{amod}{2}};
    \draw[road,opacity=1,very thick,->] (node01) -- (node00); % node[pos=0.5,above] {\textcolor{amod}{2}}; 
    \fi
\end{tikzpicture}
